On the $d$-invariants of Brieskorn spheres and $\mathrm{GL}(2,\mathbb{Z})$

We study the $d$-invariant from Heegaard Floer homology for Brieskorn spheres $\Sigma(p,q,r)$. Using surgeries on two singular fibers, we establish new relations of the $d$-invariants among various Brieskorn spheres. For $p=2$, we show that $d$ never vanishes if $q/r$ lies in certain intervals on the rational line. Altogether, we completely classify Brieskorn spheres $\Sigma(2,q,r)$ with $d=0$. The zero set is expressed using submonoids of $\mathrm{GL}(2,\mathbb{Z})$ and the Stern--Brocot tree. As an application, we prove that most Brieskorn spheres $\Sigma(2,q,r)$ do not bound a rational homology $4$-ball.

==> graphics/plumbing/brieskorn_plumbing.tex <==
\begin{tikzpicture}[
    x=1cm, y=0.7cm,
    vertex/.style={circle, fill, inner sep=0pt, minimum size=4pt},
    every label/.style={font=\small, inner sep=2pt}
  ]
  % central vertex
  \node[vertex, label={above:$b$}] (O) at (0,0) {};

  % first arm (left)
  \node[vertex, label={above:$-a_t$}] (At) at (-1,0) {};
  \node[vertex, label={above:$-a_2$}] (A2) at (-2,0) {};
  \node[vertex, label={above:$-a_1$}] (A1) at (-3,0) {};

  % second arm (right)
  \node[vertex, label={above:$-c_{t''}$}] (Ct) at (1,0) {};
  \node[vertex, label={above:$-c_2$}]     (C2) at (2,0) {};
  \node[vertex, label={above:$-c_1$}]     (C1) at (3,0) {};

  % third arm (down)
  \node[vertex, label={right:$-b_{t'}$}] (Bt) at (0,-1) {};
  \node[vertex, label={right:$-b_2$}]    (B2) at (0,-2) {};
  \node[vertex, label={right:$-b_1$}]    (B1) at (0,-3) {};

  % edges
  \draw (O) -- (At)  (O) -- (Bt)  (O) -- (Ct)
        (A2) -- (A1)  (B2) -- (B1)  (C2) -- (C1);
  \draw[thick, dotted] (At) -- (A2)  (Bt) -- (B2)  (Ct) -- (C2);
\end{tikzpicture}

==> graphics/plumbing/example_three.tex <==
%\documentclass[tikz, border=5pt]{standalone}
%\usetikzlibrary{arrows.meta}

\tikzset{
  vtx/.style = {circle, fill, inner sep=0pt, outer sep=0pt, minimum size=5pt},
  % plumbing vertex: #1 = weight (above), #2 = name (below)
  pv/.style 2 args = {
    vtx,
    label={[text depth=.5ex]above:$#1$},   % keeps weights on a common baseline
    label=below:$#2$
  },
  % dashed box standing in for Gamma minus v
  restbox/.style = {
    rectangle, draw=black!60, dashed, thin, fill=black!4,
    minimum width=2.2cm, minimum height=1.4cm
  },
  % \mapsto-style arrow: bar tail, Computer Modern head
  mapstoarrow/.style = {
    line width=0.6pt, {Bar[width=7pt]}-{To[length=3.5pt, width=7pt]}
  }
}

\begin{tikzpicture}[thick]

  % ---------- before ----------
  \node[restbox]     (G1) at (0,0)     {$\Gamma - v$};
  \node[vtx]         (w1) at (G1.east) {};   % v's neighbour, on the boundary
  \node[pv={e_v}{v}] (v1) at (2.3,0)   {};
  \draw (w1) -- (v1);
  \node at (0.7,-1.3) {$\Gamma$};

  % ---------- arrow ----------
  \draw[mapstoarrow] (3.2,0) -- (4.4,0);

  % ---------- after ----------
  \begin{scope}[xshift=6.2cm]
    \node[restbox]                    (G2)   at (0,0)     {$\Gamma - v$};
    \node[vtx]                        (w2)   at (G2.east) {};
    \node[pv={e_v}{v}]                (v2)   at (2.3,0)   {};
    \node[pv={-\Delta-1}{v_{\mathrm{new}}}] (vnew) at (3.5,0)   {};
    \draw (w2) -- (v2) -- (vnew);
    \node at (1.4,-1.3) {$\Gamma'$};
  \end{scope}

\end{tikzpicture}

==> graphics/type-i-ii/interval_subdivision.tex <==
\begin{tikzpicture}[x=0.9cm, y=1cm,
      dot/.style    = {circle, fill, inner sep=0pt, minimum size=3.6pt},
      hollow/.style = {circle, draw, fill=white, inner sep=0pt,
                       minimum size=4.4pt, line width=0.6pt},
      lab/.style    = {above=3pt, inner sep=1pt},
      subint/.style = {line width=1.8pt}]

    % Row labels, shared by both panels
    \node[left] at (-1.15,0)    {$\SB_{2\ell}$};
    \node[left] at (-1.15,-1.5) {$\SB_{2\ell+2}$};

    % Common skeleton of each panel (Type II is offset by 7.6 units):
    % two baselines with ellipses, and the refinement arrow
    \foreach \s in {0,7.6} {
      \begin{scope}[shift={(\s,0)}]
        \foreach \y in {0,-1.5} {
          \draw (-0.4,\y) -- (4.4,\y);
          \foreach \e in {0.6,0.8,1} {
            \fill (-\e,\y)  circle (0.6pt);
            \fill (4+\e,\y) circle (0.6pt);
          }
        }
        \draw[|->] (2,-0.32) -- (2,-0.72);
      \end{scope}
    }

    % ---------------- Type I ----------------
    \foreach \x/\p/\q in {0/0/1,4/1/1} {
      \node[dot] at (\x,0) {};
      \node[lab] at (\x,0) {$\frac{\p}{\q}$};
    }
    \draw[subint] (2,-1.5) -- (3,-1.5);
    \foreach \x in {0,2,3,4} \node[dot] at (\x,-1.5) {};
    \node[hollow] at (1,-1.5) {};
    \foreach \p/\q [count=\x from 0] in {0/1,1/1,1/0,0/1,1/1}
      \node[lab] at (\x,-1.5) {$\frac{\p}{\q}$};
    \node at (2,-2.05) {Type I};

    % ---------------- Type II ---------------
    \begin{scope}[shift={(7.6,0)}]
      \foreach \x/\p/\q in {0/1/1,4/1/0} {
        \node[dot] at (\x,0) {};
        \node[lab] at (\x,0) {$\frac{\p}{\q}$};
      }
      \draw[subint] (1,-1.5) -- (2,-1.5);
      \foreach \x in {0,1,2,4} \node[dot] at (\x,-1.5) {};
      \node[hollow] at (3,-1.5) {};
      \foreach \p/\q [count=\x from 0] in {1/1,1/0,0/1,1/1,1/0}
        \node[lab] at (\x,-1.5) {$\frac{\p}{\q}$};
      \node at (2,-2.05) {Type II};
    \end{scope}
\end{tikzpicture}

==> graphics/type-i-ii/sb_characterization_two.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[
    x=0.97\linewidth,                       % [0,1] spans the text width
    font=\small,
    seg/.style    = {line width=0.8pt},
    hl/.style     = {line width=2.4pt},     % thick subintervals
    grayed/.style = {color=gray},       % the O_{g_3g_j} block in SB_4
    dot/.style    = {circle, fill, inner sep=0pt, minimum size=4.5pt},
    hollow/.style = {circle, draw, fill=white, line width=0.8pt,
                     inner sep=0pt, minimum size=6pt},
    frac/.style   = {above=5pt, inner sep=0pt},
    lab/.style    = {below=5pt, inner sep=0pt},
  ]

  % ======================== SB_0 ========================
  \draw[seg] (0,0) -- (1,0);
  \node[lab] at (1/2,0) {$O$};
  \foreach \k/\p/\q in {0/0/1, 1/1/1} {
    \node[dot]  at (\k,0) {};
    \node[frac] at (\k,0) {$\dfrac{\p}{\q}$};
  }

  % ======================== SB_2 ========================
  % point k sits at k/4; subinterval k runs from point k-1 to point k
  \begin{scope}[yshift=-2cm]
    \draw[seg] (0,0) -- (1,0);
    \foreach \k in {3}                      % thick: O_{g_3}
      \draw[hl] ({(\k-1)/4},0) -- (\k/4,0);
    \foreach \k/\w in {1/g_1, 2/g_2u, 3/g_3, 4/g_4}
    \node[lab] at ({(\k-0.5)/4},0) {$O\w$};
    \foreach \k/\p/\q in {0/0/1, 1/1/3, 2/1/2, 3/2/3, 4/1/1} {
      \node[dot]  at (\k/4,0) {};
      \node[frac] at (\k/4,0) {$\dfrac{\p}{\q}$};
    }
    \foreach \k in {1}                      % empty dots: 1/3
      \node[hollow] at (\k/4,0) {};
  \end{scope}

  % ======================== SB_4 ========================
  % point k sits at k/16; subinterval k runs from point k-1 to point k
  \begin{scope}[yshift=-4cm]
    \draw[seg]         (0,0)     -- (8/16,0);
    \draw[seg, grayed] (8/16,0)  -- (12/16,0);   % O_{g_3g_1}, ..., O_{g_3g_4}
    \draw[seg]         (12/16,0) -- (1,0);
    \foreach \k in {3,6,15}                 % thick: O_{g_1g_3}, O_{g_2g_3u}, O_{g_4g_3}
      \draw[hl] ({(\k-1)/16},0) -- (\k/16,0);
    % labels alternate between two rows (odd k on top) so they don't collide
    \foreach \k/\w in { 1/g_1g_1,   2/g_1g_2u,   3/g_1g_3,   4/g_1g_4,
                        5/g_2g_4u,  6/g_2g_3u,  7/g_2g_2,   8/g_2g_1u,
                        9/g_3g_1,  10/g_3g_2u,  11/g_3g_3,  12/g_3g_4,
                       13/g_4g_1,  14/g_4g_2u, 15/g_4g_3,  16/g_4g_4}
        \node[lab] at ({(\k-0.5)/16}, {-0.45*mod(\k+1,2)}) {$O\w$};
        \foreach \k/\p/\q in { 0/0/1,  1/1/5,  2/1/4,  3/2/7,  4/1/3,  5/3/8,
                           6/2/5,  7/3/7,  8/1/2, 12/2/3, 13/5/7, 14/3/4,
                          15/4/5, 16/1/1}
      \node[frac] at (\k/16,0) {$\dfrac{\p}{\q}$};
    \foreach \k/\p/\q in {9/4/7, 10/3/5, 11/5/8}   % inside the gray block
      \node[frac, grayed] at (\k/16,0) {$\dfrac{\p}{\q}$};
    \foreach \k in {0,1,2,3,4,5,6,7,8,12,13,14,15,16}
      \node[dot] at (\k/16,0) {};
    \foreach \k in {9,10,11}                % 4/7, 3/5, 5/8 (inside the gray block)
      \node[dot, grayed] at (\k/16,0) {};
    \foreach \k in {1,4,7,13}               % empty dots: 1/5, 1/3, 3/7, 5/7
      \node[hollow] at (\k/16,0) {};
  \end{scope}

\end{tikzpicture}
}

==> graphics/type-i-ii/sb_tree_type_i_ii.tex <==
\begin{tikzpicture}[diagram,
    reset cm, x=5mm, y=5mm,                     % fixed 5mm unit, whatever `diagram' scales by
    every label/.append style={inner sep=2pt}]  % fractions sit closer to their vertices

  % One row per type, one column per orientation. Within each move:
  %   before pair x = 0..3,  arrow x = 4.5..5.7,  after tree x = 6.2..9.2.
  % Column 2 sits at x = 12.1 and row 2 at y = -4.5; those two numbers set the gaps.
  % The upper end of each dashed edge has its label on the outside (left/right)
  % rather than above, which is what keeps the rows short.

  %%%%%%%%%%%%%%%%%%%%%%%%%%%% Type I %%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[local bounding box=rowI]

    % ---------- 1/1 above 0/1 ----------
    \node[vertex,  label={above:$\frac{0}{1}$}] (a1) at (0,-0.5) {};
    \node[circled, label={right:$\frac{1}{1}$}] (b1) at (3,0.5)  {};
    \draw[dashed] (a1) -- (b1);

    \draw[|->] (4.5,0) -- (5.7,0);

    \begin{scope}[shift={(6.2,0.5)}]
      \node[vertex,  label={above:$\frac{0}{1}$}]       (e1) at (0,0)     {};
      \node[circled, label={right:$\frac{1}{1}$}]       (t1) at (3,1)     {};
      \node[vertex,  label={above:$\frac{1}{0}$}]       (m1) at (1.5,-1)  {};
      \node[hollow,  label={above left:$\frac{1}{1}$}]  (h1) at (0.75,-2) {};
      \node[vertex,  label={above right:$\frac{0}{1}$}] (r1) at (2.25,-2) {};
      \draw[dashed] (t1) -- (e1);
      \draw (e1) -- (m1) -- (h1);
      \draw[bold edge] (m1) -- (r1);
    \end{scope}

    % ---------- 0/1 above 1/1 ----------
    \begin{scope}[shift={(12.1,0)}]
      \node[vertex,  label={left:$\frac{0}{1}$}]  (a2) at (0,0.5)  {};
      \node[circled, label={above:$\frac{1}{1}$}] (b2) at (3,-0.5) {};
      \draw[dashed] (a2) -- (b2);

      \draw[|->] (4.5,0) -- (5.7,0);

      \begin{scope}[shift={(6.2,0.5)}]
        \node[vertex,  label={left:$\frac{0}{1}$}]        (t2) at (0,1)     {};
        \node[circled, label={above:$\frac{1}{1}$}]       (e2) at (3,0)     {};
        \node[vertex,  label={above:$\frac{1}{0}$}]       (m2) at (1.5,-1)  {};
        \node[hollow,  label={above left:$\frac{1}{1}$}]  (h2) at (0.75,-2) {};
        \node[vertex,  label={above right:$\frac{0}{1}$}] (r2) at (2.25,-2) {};
        \draw[dashed] (t2) -- (e2);
        \draw (e2) -- (m2) -- (h2);
        \draw[bold edge] (m2) -- (r2);
      \end{scope}
    \end{scope}
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%% Type II %%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[shift={(0,-4.5)}, local bounding box=rowII]

    % ---------- 1/0 above 1/1 ----------
    \node[circled, label={above:$\frac{1}{1}$}] (a3) at (0,-0.5) {};
    \node[vertex,  label={right:$\frac{1}{0}$}] (b3) at (3,0.5)  {};
    \draw[dashed] (a3) -- (b3);

    \draw[|->] (4.5,0) -- (5.7,0);

    \begin{scope}[shift={(6.2,0.5)}]
      \node[circled, label={above:$\frac{1}{1}$}]       (e3) at (0,0)     {};
      \node[vertex,  label={right:$\frac{1}{0}$}]       (t3) at (3,1)     {};
      \node[vertex,  label={above:$\frac{0}{1}$}]       (m3) at (1.5,-1)  {};
      \node[vertex,  label={above left:$\frac{1}{0}$}]  (l3) at (0.75,-2) {};
      \node[hollow,  label={above right:$\frac{1}{1}$}] (h3) at (2.25,-2) {};
      \draw[dashed] (t3) -- (e3);
      \draw (e3) -- (m3) -- (h3);
      \draw[bold edge] (m3) -- (l3);
    \end{scope}

    % ---------- 1/1 above 1/0 ----------
    \begin{scope}[shift={(12.1,0)}]
      \node[circled, label={left:$\frac{1}{1}$}]  (a4) at (0,0.5)  {};
      \node[vertex,  label={above:$\frac{1}{0}$}] (b4) at (3,-0.5) {};
      \draw[dashed] (a4) -- (b4);

      \draw[|->] (4.5,0) -- (5.7,0);

      \begin{scope}[shift={(6.2,0.5)}]
        \node[circled, label={left:$\frac{1}{1}$}]        (t4) at (0,1)     {};
        \node[vertex,  label={above:$\frac{1}{0}$}]       (e4) at (3,0)     {};
        \node[vertex,  label={above:$\frac{0}{1}$}]       (m4) at (1.5,-1)  {};
        \node[vertex,  label={above left:$\frac{1}{0}$}]  (l4) at (0.75,-2) {};
        \node[hollow,  label={above right:$\frac{1}{1}$}] (h4) at (2.25,-2) {};
        \draw[dashed] (t4) -- (e4);
        \draw (e4) -- (m4) -- (h4);
        \draw[bold edge] (m4) -- (l4);
      \end{scope}
    \end{scope}
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%% row labels %%%%%%%%%%%%%%%%%%%%%%%%
  \node[anchor=east] at ([xshift=-1em]rowI.west)  {Type I};
  \node[anchor=east] at ([xshift=-1em]rowII.west) {Type II};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%% dividers %%%%%%%%%%%%%%%%%%%%%%%%%%
  % horizontal: midway across the gap between the rows, full width
  \path (rowI.south) -- (rowII.north) coordinate[pos=0.5] (hmid);
  \draw[thin, black!40] (current bounding box.west |- hmid)
                     -- (current bounding box.east |- hmid);
  % vertical: midway between the facing outer vertices t1 and a2, full height
  \path (t1.center) -- (a2.center) coordinate[pos=0.5] (vmid);
  \draw[thin, black!40] (vmid |- current bounding box.north)
                     -- (vmid |- current bounding box.south);

\end{tikzpicture}
